Cellular automata, many-valued logic, and deep neural networks

We develop a theory characterizing the fundamental capability of deep neural networks to learn, from evolution traces, the logical rules governing the behavior of cellular automata (CA). This is accomplished by first establishing a novel connection between CA and Lukasiewicz propositional logic. While binary CA have been known for decades to essentially perform operations in Boolean logic, no such relationship exists for general CA. We demonstrate that many-valued (MV) logic, specifically Lukasiewicz propositional logic, constitutes a suitable language for characterizing general CA as logical machines. This is done by interpolating CA transition functions to continuous piecewise linear functions, which, by virtue of the McNaughton theorem, yield formulae in MV logic characterizing the CA. Recognizing that deep rectified linear unit (ReLU) networks realize continuous piecewise linear functions, it follows that these formulae are naturally extracted from CA evolution traces by deep ReLU networks. A corresponding algorithm together with a software implementation is provided. Finally, we show that the dynamical behavior of CA can be realized by recurrent neural networks.

==> figures/CA_example_1.tex <==

\begin{tikzpicture}
\draw (-4,1) -- (4,1) node[anchor= east] {};
%\draw[dashed] (-4.5,0.5) -- (4.5,0.5) node[anchor= east] {};
\draw (-4,0) -- (4,0) node[anchor= east] {};

\draw (-4,1) -- (-4,0) node[anchor= east] {};
\draw (-3,1) -- (-3,0) node[anchor= east] {};
\draw (-2,1) -- (-2,0) node[anchor= east] {};
\draw (-1,1) -- (-1,0) node[anchor= east] {};
\draw (0,1) -- (0,0) node[anchor= east] {};
\draw (1,1) -- (1,0) node[anchor= east] {};
\draw (2,1) -- (2,0) node[anchor= east] {};
\draw (3,1) -- (3,0) node[anchor= east] {};
\draw (4,1) -- (4,0) node[anchor= east] {};
\draw[fill=black]  (-4,0) -- (-4,1) -- (-3,1) -- (-3,0) -- cycle;
\draw[fill=black]  (-3,0) -- (-3,1) -- (-2,1) -- (-2,0) -- cycle;
\draw[fill=black]  (0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle;
\draw[fill=black]  (2,0) -- (2,1) -- (3,1) -- (3,0) -- cycle;
\node at (-4.5,0.5){ $\cdots$};
\node at (4.5,0.5){ $\cdots$};

\draw[-stealth, line width=1mm] (0,-0.4) -- (0,-1) node[anchor= east] {};

%\node at (0,-0.5){ $\downarrow$};

\draw (-4,-1.4) -- (4,-1.4) node[anchor= east] {};
%\draw[dashed] (-4.5,-1.5) -- (4.5,-1.5) node[anchor= east] {};
\draw (-4,-2.4) -- (4,-2.4) node[anchor= east] {};

\draw (-4,-1.4) -- (-4,-2.4) node[anchor= east] {};
\draw (-3,-1.4) -- (-3,-2.4) node[anchor= east] {};
\draw (-2,-1.4) -- (-2,-2.4) node[anchor= east] {};
\draw (-1,-1.4) -- (-1,-2.4) node[anchor= east] {};
\draw (0,-1.4) -- (0,-2.4) node[anchor= east] {};
\draw (1,-1.4) -- (1,-2.4) node[anchor= east] {};
\draw (2,-1.4) -- (2,-2.4) node[anchor= east] {};
\draw (3,-1.4) -- (3,-2.4) node[anchor= east] {};
\draw (4,-1.4) -- (4,-2.4) node[anchor= east] {};

\draw[fill=black]  (-3,-2.4) -- (-3,-1.4) -- (-2,-1.4) -- (-2,-2.4) -- cycle;

\node at (-4.5,-1.9){ $\cdots$};
\node at (4.5,-1.9){ $\cdots$};

%\node at (sum.center){ $+$};

%h3

% add vertical dashed lines
\draw[dashed] (-2.5,-0.3) -- (-2.5,1.3) node[anchor= east] {};
\draw[dashed] (-3.5,-0.3) -- (-3.5,1.3) node[anchor= east] {};
\draw[dashed] (-1.5,-0.3) -- (-1.5,1.3) node[anchor= east] {};
\draw[dashed] (-0.5,-0.3) -- (-0.5,1.3) node[anchor= east] {};
\draw[dashed] (0.5,-0.3) -- (0.5,1.3) node[anchor= east] {};
\draw[dashed] (1.5,-0.3) -- (1.5,1.3) node[anchor= east] {};
\draw[dashed] (2.5,-0.3) -- (2.5,1.3) node[anchor= east] {};
\draw[dashed] (3.5,-0.3) -- (3.5,1.3) node[anchor= east] {};
%arrows

\draw[dashed] (3.5,-2.7) -- (3.5,-1.1) node[anchor= east] {};
\draw[dashed] (2.5,-2.7) -- (2.5,-1.1) node[anchor= east] {};
\draw[dashed] (1.5,-2.7) -- (1.5,-1.1) node[anchor= east] {};
\draw[dashed] (0.5,-2.7) -- (0.5,-1.1) node[anchor= east] {};
\draw[dashed] (-0.5,-2.7) -- (-0.5,-1.1) node[anchor= east] {};
\draw[dashed] (-1.5,-2.7) -- (-1.5,-1.1) node[anchor= east] {};
\draw[dashed] (-2.5,-2.7) -- (-2.5,-1.1) node[anchor= east] {};
\draw[dashed] (-3.5,-2.7) -- (-3.5,-1.1) node[anchor= east] {};
\end{tikzpicture}


==> figures/CA_example_2.tex <==




\begin{tikzpicture}

\draw (-2,1.5) -- (2,1.5) node[anchor= east] {};
\draw (-2,0.5) -- (2,0.5) node[anchor= east] {};
\draw (-2,-0.5) -- (2,-0.5) node[anchor= east] {};
\draw (-2,-1.5) -- (2,-1.5) node[anchor= east] {};
\draw (-0.5,-2) -- (-0.5,2) node[anchor= east] {};
\draw (0.5,-2) -- (0.5,2) node[anchor= east] {};
\draw (-1.5,-2) -- (-1.5,2) node[anchor= east] {};
\draw (1.5,-2) -- (1.5,2) node[anchor= east] {};
\node at (-2.5,0){ $\cdots$};
\node at (2.5,0){ $\cdots$};
\node at (0,2.5){ $\vdots$};
\node at (0,-2.5){ $\vdots$};

\draw[-stealth, line width=1mm] (3.25,0) -- (4,0) node[anchor= east] {};

%\node at (3.5,0){ $\rightarrow$};

\draw[fill=gray]  (-1.5,0.5) -- (-1.5,1.5) -- (-0.5,1.5) -- (-0.5,0.5) -- cycle;
\draw[fill=gray]  (-1.5,-1.5) -- (-1.5,-0.5) -- (-0.5,-0.5) -- (-0.5,-1.5) -- cycle;
\draw[fill=gray]  (0.5,-0.5) -- (0.5,0.5) -- (1.5,0.5) -- (1.5,-0.5) -- cycle;
\draw[fill=black]  (0.5,0.5) -- (0.5,1.5) -- (1.5,1.5) -- (1.5,0.5) -- cycle;
\draw[fill=black]  (-0.5,-0.5) -- (-0.5,0.5) -- (0.5,0.5) -- (0.5,-0.5) -- cycle;


\node at (4.5,0){ $\cdots$};
\draw (5,1.5) -- (9,1.5) node[anchor= east] {};
\draw (5,0.5) -- (9,0.5) node[anchor= east] {};
\draw (5,-0.5) -- (9,-0.5) node[anchor= east] {};
\draw (5,-1.5) -- (9,-1.5) node[anchor= east] {};
\draw (6.5,-2) -- (6.5,2) node[anchor= east] {};
\draw (7.5,-2) -- (7.5,2) node[anchor= east] {};
\draw (5.5,-2) -- (5.5,2) node[anchor= east] {};
\draw (8.5,-2) -- (8.5,2) node[anchor= east] {};
\node at (9.5,0){ $\cdots$};
\node at (7,2.5){ $\vdots$};
\node at (7,-2.5){ $\vdots$};
\draw[fill=black]  (5.5,0.5) -- (5.5,1.5) -- (6.5,1.5) -- (6.5,0.5) -- cycle;
\draw[fill=black]  (6.5,-0.5) -- (6.5,0.5) -- (7.5,0.5) -- (7.5,-0.5) -- cycle;
\draw[fill=black]  (7.5,-0.5) -- (7.5,0.5) -- (8.5,0.5) -- (8.5,-0.5) -- cycle;
\draw[fill=gray]  (5.5,-1.5) -- (5.5,-0.5) -- (6.5,-0.5) -- (6.5,-1.5) -- cycle;

\end{tikzpicture}


==> figures/evolution.tex <==

\begin{tikzpicture}[x=1cm, y=1cm, >=stealth, scale=1, transform shape]
   
   
    
 
   \draw[] (0,1) -- (0,5);   \draw[dashed] (0.5,0) -- (0.5,6);
  \draw[] (1,1) -- (1,5);\draw[dashed] (1.5,0) -- (1.5,6);
    \draw[] (2,1) -- (2,5); \draw[dashed] (2.5,0) -- (2.5,6);
   \draw[] (3,1) -- (3,5); \draw[dashed] (3.5,0) -- (3.5,6);
    \draw[] (4,1) -- (4,5); \draw[dashed] (4.5,0) -- (4.5,6);
     \draw[] (5,1) -- (5,5);
  \draw[] (0,1) -- (5,1);   \draw[dashed] (-1,1.5) -- (6,1.5);   
    \draw[] (0,2) -- (5,2);  \draw[dashed] (-1,2.5) -- (6,2.5);   
       \draw[] (0,3) -- (5,3);  \draw[dashed] (-1,3.5) -- (6,3.5);   
         \draw[] (0,4) -- (5,4); \draw[dashed] (-1,4.5) -- (6,4.5);   
        \draw[] (0,5) -- (5,5); 
        \draw[fill=black]  (1,4) -- (1,5) -- (2,5) -- (2,4) -- cycle;
      \draw[fill=black]  (2,3) -- (2,4) -- (3,4) -- (3,3) -- cycle;  
     \draw[fill=black]  (0,2) -- (0,3) -- (3,3) -- (3,2) -- cycle;      
  \draw[-stealth, line width=2mm] (7,3) -- (8,3) node[anchor=west] {};

  \draw[] (10,1) -- (10,5);\draw[dashed] (10.5,0) -- (10.5,6); 
\draw[] (11,1) -- (11,5); \draw[dashed] (11.5,0) -- (11.5,6); 
 \draw[] (12,1) -- (12,5); \draw[dashed] (12.5,0) -- (12.5,6); 
 \draw[] (13,1) -- (13,5); \draw[dashed] (13.5,0) -- (13.5,6); 
\draw[] (14,1) -- (14,5); \draw[dashed] (14.5,0) -- (14.5,6); 
 \draw[] (15,1) -- (15,5);    
 \draw[] (10,1) -- (15,1);   \draw[dashed] (9,1.5) -- (16,1.5);   
\draw[] (10,2) -- (15,2);  \draw[dashed] (9,2.5) -- (16,2.5);   
 \draw[] (10,3) -- (15,3); \draw[dashed] (9,3.5) -- (16,3.5);   
 \draw[] (10,4) -- (15,4);\draw[dashed] (9,4.5) -- (16,4.5);   
 \draw[] (10,5) -- (15,5); 
  \draw[fill=black]  (12,3) -- (12,4) -- (13,4) -- (13,3) -- cycle;  
  \draw[fill=black]  (10,3) -- (10,4) -- (11,4) -- (11,3) -- cycle; 
\draw[fill=black]  (11,2) -- (11,3) -- (13,3) -- (13,2) -- cycle;  
\draw[fill=black]  (11,1) -- (11,2) -- (12,2) -- (12,1) -- cycle;  
\draw[-stealth, line width=2mm] (17,3) -- (18,3) node[anchor=west] {};


 \draw[] (20,1) -- (20,5); \draw[dashed] (20.5,0) -- (20.5,6); 
\draw[] (21,1) -- (21,5); \draw[dashed] (21.5,0) -- (21.5,6); 
 \draw[] (22,1) -- (22,5); \draw[dashed] (22.5,0) -- (22.5,6); 
 \draw[] (23,1) -- (23,5);\draw[dashed] (23.5,0) -- (23.5,6); 
\draw[] (24,1) -- (24,5); \draw[dashed] (24.5,0) -- (24.5,6); 
 \draw[] (25,1) -- (25,5);  
 \draw[] (20,1) -- (25,1);  \draw[dashed] (19,1.5) -- (26,1.5);   
\draw[] (20,2) -- (25,2);   \draw[dashed] (19,2.5) -- (26,2.5);   
 \draw[] (20,3) -- (25,3);   \draw[dashed] (19,3.5) -- (26,3.5);   
 \draw[] (20,4) -- (25,4); \draw[dashed] (19,4.5) -- (26,4.5);   
 \draw[] (20,5) -- (25,5); 
 \draw[fill=black]  (20,2) -- (20,3) -- (21,3) -- (21,2) -- cycle; 
\draw[fill=black]  (21,1) -- (21,2) -- (22,2) -- (22,1) -- cycle;  
\draw[fill=black]  (22,1) -- (22,4) -- (23,4) -- (23,1) -- cycle;
\draw[-stealth, line width=2mm] (27,3) -- (28,3) node[anchor=west] {};

\draw[] (30,1) -- (30,5);\draw[dashed] (30.5,0) -- (30.5,6); 
\draw[] (31,1) -- (31,5); \draw[dashed] (31.5,0) -- (31.5,6); 
 \draw[] (32,1) -- (32,5); \draw[dashed] (32.5,0) -- (32.5,6); 
 \draw[] (33,1) -- (33,5); \draw[dashed] (33.5,0) -- (33.5,6); 
\draw[] (34,1) -- (34,5); \draw[dashed] (34.5,0) -- (34.5,6); 
 \draw[] (35,1) -- (35,5);      
 \draw[] (30,1) -- (35,1);  \draw[dashed] (29,1.5) -- (36,1.5);   
\draw[] (30,2) -- (35,2);  \draw[dashed] (29,2.5) -- (36,2.5);   
 \draw[] (30,3) -- (35,3); \draw[dashed] (29,3.5) -- (36,3.5);   
 \draw[] (30,4) -- (35,4);\draw[dashed] (29,4.5) -- (36,4.5);   
 \draw[] (30,5) -- (35,5);  
 \draw[fill=black]  (31,3) -- (31,4) -- (32,4) -- (32,3) -- cycle;
 \draw[fill=black]  (31,1) -- (31,2) -- (33,2) -- (33,1) -- cycle; 
 \draw[fill=black]  (32,2) -- (32,3) -- (34,3) -- (34,2) -- cycle; 
\draw[-stealth, line width=2mm] (37,3) -- (38,3) node[anchor=west] {};

  
\draw[] (40,1) -- (40,5); \draw[dashed] (40.5,0) -- (40.5,6); 
\draw[] (41,1) -- (41,5);\draw[dashed] (41.5,0) -- (41.5,6); 
 \draw[] (42,1) -- (42,5); \draw[dashed] (42.5,0) -- (42.5,6); 
 \draw[] (43,1) -- (43,5);\draw[dashed] (43.5,0) -- (43.5,6); 
\draw[] (44,1) -- (44,5);\draw[dashed] (44.5,0) -- (44.5,6); 
 \draw[] (45,1) -- (45,5);    
 \draw[] (40,1) -- (45,1);  \draw[dashed] (39,1.5) -- (46,1.5);   
\draw[] (40,2) -- (45,2);  \draw[dashed] (39,2.5) -- (46,2.5);   
 \draw[] (40,3) -- (45,3); \draw[dashed] (39,3.5) -- (46,3.5);   
 \draw[] (40,4) -- (45,4);\draw[dashed] (39,4.5) -- (46,4.5);   
 \draw[] (40,5) -- (45,5);  
%\draw[-stealth, line width=2mm] (47,3) -- (48,3) node[anchor=west] {};
\draw[fill=black]  (42,3) -- (42,4) -- (43,4) -- (43,3) -- cycle;
\draw[fill=black]  (43,2) -- (43,3) -- (44,3) -- (44,2) -- cycle;
\draw[fill=black]  (41,1) -- (41,2) -- (44,2) -- (44,1) -- cycle;
\end{tikzpicture}

==> figures/neighborhood.tex <==

\begin{tikzpicture}[x=1cm, y=1cm, >=stealth, scale=1, transform shape]
   
   
    
  \node at (0.75, 0.75) {$z$};
 
      \draw[dashed] (-0.25,0.25) -- (1.75,0.25);
   %   \draw[thick] (-0.25,0.5) -- (1.75,0.5);
          \draw[dashed] (-0.25,0.75) -- (1.75,0.75);
  %   \draw[thick](-0.25,1) -- (1.75,1);
         \draw[dashed] (-0.25,1.25) -- (1.75,1.25);
  %   \draw[thick] (-0.25,1.5) -- (1.75,1.5);
%  \draw[thick] (0, -0.25) -- (0, 1.75);   
 %  \draw[thick] (0.5, -0.25) -- (0.5, 1.75);   
%\draw[thick] (1, -0.25) -- (1, 1.75); 
\draw[dashed] (0.25, -0.25) -- (0.25, 1.75); 
\draw[dashed] (0.75, -0.25) -- (0.75, 1.75); 
\draw[dashed] (1.25, -0.25) -- (1.25, 1.75); 
% \draw[thick] (1.5, -0.25) -- (1.5, 1.75);   
   
 \draw[line width=0.5mm] (0,0) -- (1.5,0);
  \draw[line width=0.5mm] (0,0.5) -- (1.5,0.5);
    \draw[line width=0.5mm] (1.5,0) -- (1.5,1.5);
    \draw[line width=0.5mm] (0,1) -- (1.5,1);
 \draw[line width=0.5mm] (1.5,1.5) -- (0,1.5);  
  \draw[line width=0.5mm] (0,1.5) -- (0,0); 
    \draw[line width=0.5mm] (0.5,1.5) -- (0.5,0); 
       \draw[line width=0.5mm] (1,1.5) -- (1,0); 
\end{tikzpicture}

==> figures/neuralnet.tex <==

\begin{tikzpicture}

\node[circle,fill=black,inner sep=0pt,minimum size=4pt, label=below:{$x_{1}$}] (x1) at (-1,-3) {};

\node[circle,fill=black,inner sep=0pt,minimum size=4pt, label=below:{$x_{0}$}] (x2) at (0,-3) {};

\node[circle,fill=black,inner sep=0pt,minimum size=4pt, label=below:{$x_{-1}$}] (x3) at (1,-3) {};

\node[draw,
	circle,
	minimum size=1cm,  label=center:{$f_4$}
] (gate1) at (3,-1){};

\node[draw,
	circle,
	minimum size=1cm, label=center:{$f_3$}
] (gate2) at (1,-1){};

\node[draw,
	circle,
	minimum size=1cm, label=center:{$f_2$}
] (gate3) at (-1,-1){};
\node[draw,
	circle,
	minimum size=1cm, label=center:{$f_1$}
] (gate4) at (-3,-1){};



%\node[circle,fill=black,inner sep=0pt,minimum size=4pt, label=above:{Rule $30$}] (out) at (0,1) {};
 \node[circle,fill=black,inner sep=0pt,minimum size=4pt, label=above:{$f_{30}$}] (out) at (0,1) {};



\draw[-stealth] (x1) -- (gate1.south);
\draw[-stealth] (x2) -- (gate1.south);
\draw[-stealth] (x3) -- (gate1.south);

\draw[-stealth] (x1) -- (gate2.south);
\draw[-stealth] (x2) -- (gate2.south);
\draw[-stealth] (x3) -- (gate2.south);


\draw[-stealth] (x1) -- (gate3.south);
\draw[-stealth] (x2) -- (gate3.south);
\draw[-stealth] (x3) -- (gate3.south);


\draw[-stealth] (x1) -- (gate4.south);
\draw[-stealth] (x2) -- (gate4.south);
\draw[-stealth] (x3) -- (gate4.south);

\draw[-stealth] (gate1.north) -- (out.south);
\draw[-stealth] (gate2.north) -- (out.south);
\draw[-stealth] (gate3.north) -- (out.south);
\draw[-stealth] (gate4.north) -- (out.south);


%\node at (sum.center){ $+$};

%h3



%arrows



\end{tikzpicture}


==> figures/plotK2.tex <==

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=1, transform shape]
  

     %%% f'
  
%%% g
     \draw[->] (0,-5) -- (0,-1.8) node[anchor=west] {};
    \draw[->] (0,-5) -- (3.2,-5) node[anchor= west] {};
   \draw (0.07,-3.5) -- (-0.07,-3.5) node[anchor= east] {$1/2$};
      \draw (0.07,-2) -- (-0.07,-2) node[anchor= east] {$1$};

      \draw (1.5,-5.02) -- (1.5,-4.98) node[anchor= north] {$1/2$};
    \draw (3,-5.02) -- (3,-4.98) node[anchor= north] {}; 
 \node at (3,-5.2) {$1$};  
    \node at (0.2,-5.2) {$0$};
  \draw[black,fill=black] (0,-5) circle (.5ex);
     \draw[black,fill=black] (1.5,-5) circle (.5ex);
     \draw[black,fill=black] (3,-5) circle (.5ex); 
       \draw[black,fill=black] (0,-3.5) circle (.5ex);
     \draw[black,fill=black] (1.5,-3.5) circle (.5ex);
     \draw[black,fill=black] (3,-3.5) circle (.5ex); 
  \draw[black,fill=black] (0,-2) circle (.5ex);
     \draw[black,fill=black] (1.5,-2) circle (.5ex);
     \draw[black,fill=black] (3,-2) circle (.5ex);    
\end{tikzpicture}


==> figures/plotdiscrete.tex <==

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=1, transform shape]
    \draw[->] (0,0) -- (0,3.2) node[anchor=west] {$f$};
    \draw[->] (0,0) -- (3.2,0) node[anchor= west] {$x$};
    \draw (0.07,1.5) -- (-0.07,1.5) node[anchor= east] {$1/2$};

      \draw (0.07,3) -- (-0.07,3) node[anchor= east] {$1$};

      \draw (1.5,-0.02) -- (1.5,0.02) node[anchor= north] {$1/2$};
    \draw (3,-0.02) -- (3,0.02) node[anchor= north] {}; 
  \node at (3,-0.2) {$1$};
    \node at (0.2,-0.3 cm) {$0$};
  \draw[black,fill=black] (0,0) circle (.5ex);
     \draw[black,fill=black] (1.5,3) circle (.5ex);
     \draw[black,fill=black] (3,0) circle (.5ex); 

 
     \end{tikzpicture}

==> figures/plotdiscretef_star.tex <==

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=1, transform shape]
    \draw[->] (0,0) -- (0,3.2) node[anchor=west] {$f^{**}$};
    \draw[->] (0,0) -- (3.2,0) node[anchor= west] {$x$};
    \draw (0.07,1.5) -- (-0.07,1.5) node[anchor= east] {$1/2$};

      \draw (0.07,3) -- (-0.07,3) node[anchor= east] {$1$};

      \draw (1.5,-0.02) -- (1.5,0.02) node[anchor= north] {$1/2$};
    \draw (3,-0.02) -- (3,0.02) node[anchor= north] {}; 
  \node at (3,-0.2) {$1$};
    \node at (0.2,-0.3 cm) {$0$};
  \draw[black,fill=black] (0,0) circle (.5ex);
     \draw[black,fill=black] (1.5,3) circle (.5ex);
     \draw[black,fill=black] (3,0) circle (.5ex); 

\draw (0,0) -- (1.5,3);
 \draw (1.5,3) --  (3,0);

 
     \end{tikzpicture}

==> figures/plotdiscretef_starstar.tex <==

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=1, transform shape]
   


\draw[->] (0,0) -- (0,3.2) node[anchor=west] {$f^*$};
    \draw[->] (0,0) -- (3.2,0) node[anchor= west] {$x$};
    \draw[black,fill=black] (0,0) circle (.5ex);
%\draw[black,fill=black] (5.5,2) circle (.5ex);     
%\draw[black,fill=black] (6,1) circle (.5ex); 
\draw[black,fill=black] (1.5,3) circle (.5ex); 
%\draw[black,fill=black] (7,2.5) circle (.5ex);
%\draw[black,fill=black] (7.5,1.5) circle (.5ex);
\draw[black,fill=black] (3,0) circle (.5ex);
\draw (0,0) --(0.5,2);
\draw (0.5,2) --(1,1);
\draw (1,1) -- (1.5,3);
\draw (1.5,3) -- (2,2.5);
\draw (2,2.5) --  (2.5,1.5);
\draw (3,0) --  (2.5,1.5);


  \draw (0.07,1.5) -- (-0.07,1.5) node[anchor= east] {$1/2$};

      \draw (0.07,3) -- (-0.07,3) node[anchor= east] {$1$};

      \draw (1.5,-0.02) -- (1.5,0.02) node[anchor= north] {$1/2$};
    \draw (3,-0.02) -- (3,0.02) node[anchor= north] {}; 
  \node at (3,-0.2) {$1$};
    \node at (0.2,-0.3 cm) {$0$};
 
     \end{tikzpicture}

==> figures/ploteg.tex <==

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=1, transform shape]
    \draw[->] (0,0) -- (0,2.4) node[anchor=west] {$\sigma(f_1)$};
    \draw[->] (0,0) -- (2.4,0) node[anchor= west] {$x$};
  \draw (-0.02, 2.1) -- (0.02, 2.1) node[anchor= east] {$1$}; 
      \draw (0.7,-0.02) -- (0.7,0.02) node[anchor= north] {$1/3$};
       \draw (2.1,-0.02) -- (2.1,0.02) node[anchor= north] {$1$}; 
    \node at (0.2,-0.3 cm) {$0$};
  \draw[ultra thick] (0,0) -- (0.7,2.1) node[anchor= north] {};
 \draw[ultra thick] (0.7,2.1) -- (2.1, 2.1) node[anchor= north] {};
     %%% f'
       \draw[->] (3,0) -- (3,2.4) node[anchor=west] {$\sigma(f_2)$};
     \draw[->] (3,0) -- (5.4,0) node[anchor= west] {$x$};
      \draw (2.98, 2.1) -- (3.02, 2.1) node[anchor= east] {$1$}; 
      \draw (3.7,-0.02) -- (3.7,0.02) node[anchor= north] {$1/3$};
       \draw (5.1,-0.02) -- (5.1,0.02) node[anchor= north] {$1$}; 
    \node at (3.2,-0.3 cm) {$0$};
  \draw[ultra thick] (3,2.1) -- (5.1, 2.1) node[anchor= north] {};

 \draw[->] (6,0) -- (6,2.4) node[anchor=west] {$\sigma(f_3)$};
     \draw[->] (6,0) -- (8.4,0) node[anchor= west] {$x$};
   \draw (5.98, 2.1) -- (6.02, 2.1) node[anchor= east] {$1$}; 
      \draw (7.4,-0.02) -- (7.4,0.02) node[anchor= north] {$2/3$};
       \draw (8.1,-0.02) -- (8.1,0.02) node[anchor= north] {$1$}; 
    \node at (6.2,-0.3 cm) {$0$};
 \draw[ultra thick] (6.0,2.1) -- (7.4, 2.1) node[anchor= north] {};
 \draw[ultra thick] (8.1, 0) -- (7.4, 2.1) node[anchor= north] {};
\end{tikzpicture}


==> figures/plotfx.tex <==

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=1, transform shape]
    \draw[->] (0,0) -- (0,3.2) node[anchor=west] {$f(x)$};
    \draw[->] (0,0) -- (3.2,0) node[anchor= west] {$x$};
    \draw (0.07,1) -- (-0.07,1) node[anchor= east] {$1/3$};
     \draw (0.07,2) -- (-0.07,2) node[anchor= east] {$2/3$};
      \draw (0.07,3) -- (-0.07,3) node[anchor= east] {$1$};

    \draw (2,-0.02) -- (2,0.02) node[anchor= north] {$2/3$};
      \draw (1,-0.02) -- (1,0.02) node[anchor= north] {$1/3$};
    \draw (3,-0.02) -- (3,0.02) node[anchor= north] {}; 
  \node at (3,-0.2) {$1$};
    \node at (0.2,-0.3 cm) {$0$};
  \draw[black,fill=black] (0,0) circle (.5ex);
     \draw[black,fill=black] (1,3) circle (.5ex);
     \draw[black,fill=black] (2,3) circle (.5ex);
     \draw[black,fill=black] (3,0) circle (.5ex); 


     %%% f'
     \draw[->] (5,0) -- (5,3.2) node[anchor=west] {$f_{\text{c}}(x)$};
    \draw[->] (5,0) -- (8.2,0) node[anchor= west] {$x$};
    \draw (5.07,1) -- (4.93,1) node[anchor= east] {$1/3$};
     \draw (5.07,2) -- (4.93,2) node[anchor= east] {$2/3$};
      \draw (5.07,3) -- (4.93,3) node[anchor= east] {$1$};
    \draw (7,-0.02) -- (7,0.02) node[anchor= north] {$2/3$};
      \draw (6,-0.02) -- (6,0.02) node[anchor= north] {$1/3$};
    \draw (8,-0.02) -- (8,0.02) node[anchor= north] {}; 
    \node at (8,-0.2) {$1$};
    \node at (5.2,-0.3 cm) {$0$};
  \draw[black,fill=black] (5,0) circle (.5ex);
     \draw[black,fill=black] (6,3) circle (.5ex);
     \draw[black,fill=black] (7,3) circle (.5ex);
     \draw[black,fill=black] (8,0) circle (.5ex); 
      \draw (5,0) -- (6,3) node[anchor= north] {};
    \draw (7,3) -- (6,3) node[anchor= north] {};
    \draw (7,3) -- (8,0) node[anchor= north] {};

\end{tikzpicture}


==> figures/plotgx.tex <==

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=1, transform shape]
  

     %%% f'
  
%%% g
     \draw[->] (0,-5) -- (0,-1.8) node[anchor=west] {$g(x)$};
    \draw[->] (0,-5) -- (3.2,-5) node[anchor= west] {$x$};
   \draw (0.07,-4) -- (-0.07,-4) node[anchor= east] {$1/3$};
     \draw (0.07,-3) -- (-0.07,-3) node[anchor= east] {$2/3$};
      \draw (0.07,-2) -- (-0.07,-2) node[anchor= east] {$1$};

    \draw (2,-5.02) -- (2,-4.98) node[anchor= north] {$2/3$};
      \draw (1,-5.02) -- (1,-4.98) node[anchor= north] {$1/3$};
    \draw (3,-5.02) -- (3,-4.98) node[anchor= north] {}; 
 \node at (3,-5.2) {$1$};  
    \node at (0.2,-5.2) {$0$};
  \draw[black,fill=black] (0,-5) circle (.5ex);
     \draw[black,fill=black] (1,-4) circle (.5ex);
     \draw[black,fill=black] (2,-2) circle (.5ex);
     \draw[black,fill=black] (3,-5) circle (.5ex); 
   
     %%% g'
     \draw[->] (5,-5) -- (5,-1.8) node[anchor=west] {$g_{\text{c}}(x)$};
    \draw[->] (5,-5) -- (8.2,-5) node[anchor= west] {$x$};
    \draw (5.07,-4) -- (4.93,-4) node[anchor= east] {$1/3$};
     \draw (5.07,-3) -- (4.93,-3) node[anchor= east] {$2/3$};
      \draw (5.07,-2) -- (4.93,-2) node[anchor= east] {$1$};
    \draw (7,-5.02) -- (7,-4.98) node[anchor= north] {$2/3$};
      \draw (6,-5.02) -- (6,-4.98) node[anchor= north] {$1/3$};
    \draw (8,-5.02) -- (8,-4.98) node[anchor= north] {}; 
 \node at (8,-5.2) {$1$};   
    \node at (5.2,-5.2) {$0$};
  \draw[black,fill=black] (5,-5) circle (.5ex);
     \draw[black,fill=black] (6,-4) circle (.5ex);
     \draw[black,fill=black] (7,-2) circle (.5ex);
     \draw[black,fill=black] (8,-5) circle (.5ex); 
      \draw (5,-5) -- (6,-4) node[anchor= north] {};
    \draw (7,-2) -- (6,-4) node[anchor= north] {};
    \draw (7,-2) -- (8,-5) node[anchor= north] {};
\end{tikzpicture}


==> figures/plotrho.tex <==

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=0.6, transform shape]

     
   \draw[->] (0,0) -- (0,4.2) node[anchor=west] {};
    \draw[->] (-0.5,0) -- (5,0) node[anchor= west] {$x$};
    \draw (0.07,4) -- (-0.07,4) node[anchor= east] {$u$};
    
       \draw (1,-0.02) -- (1,0.02) node[anchor= north] {$1$};
   \draw (4,-0.02) -- (4,0.02) node[anchor= north] {$u$}; 
    \node at (0.2,-0.3 cm) {$0$};
  \draw[line width=0.4mm] (-0.5,0) -- (0,0) node[anchor= north] {};
  \draw[line width=0.4mm] (0,0) -- (4,4) node[anchor= north] {};
 \draw[line width=0.4mm] (4,4) -- (4.5,4) node[anchor= north] {}; 

\end{tikzpicture}


==> figures/plotsigma.tex <==

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=0.6, transform shape]

 \draw[->] (-7,0) -- (-7,4.2) node[anchor=west] {};
    \draw[->] (-7.5,0) -- (-2,0) node[anchor= west] {$x$};
    \draw (-6.93,4) -- (-7.07,4) node[anchor= east] {$u$};
    
       \draw (-6,-0.02) -- (-6,0.02) node[anchor= north] {$1$};
   \draw (-3,-0.02) -- (-3,0.02) node[anchor= north] {$u$}; 
    \node at (-6.8,-0.3 cm) {$0$};
  \draw[line width=0.4mm] (-7.5,0) -- (-7,0) node[anchor= north] {};
  \draw[line width=0.4mm] (-7,0) -- (-3,4) node[anchor= north] {};
 \draw[line width=0.4mm] (-3,4) -- (-2.5,4) node[anchor= north] {}; 


 
     \draw[->] (0,0) -- (0,4.2) node[anchor=west] {};
    \draw[->] (-0.5,0) -- (5,0) node[anchor= west] {$x$};
    \draw (0.07,4) -- (-0.07,4) node[anchor= east] {$u$};
    
       \draw (1,-0.02) -- (1,0.02) node[anchor= north] {$1$};
   \draw (4,-0.02) -- (4,0.02) node[anchor= north] {$u$}; 
    \node at (0.2,-0.3 cm) {$0$};
  \draw[line width=0.4mm] (-0.5,0) -- (0,0) node[anchor= north] {};
  \draw[line width=0.4mm] (0,0) -- (1,1) node[anchor= north] {};
   \draw[line width=0.4mm] (1,1) -- (1.5,1) node[anchor= north] {};
     \draw[line width=0.4mm] (0.5,0) -- (1,0) node[anchor= north] {};
  \draw[line width=0.4mm] (1,0) -- (2,1) node[anchor= north] {};
   \draw[line width=0.4mm] (2,1) -- (2.5,1) node[anchor= north] {};
     \node at (3,0.5) {$\cdots$};

         \draw[line width=0.4mm] (2.5,0) -- (3,0) node[anchor= north] {};
  \draw[line width=0.4mm] (3,0) -- (4,1) node[anchor= north] {};
   \draw[line width=0.4mm] (4,1) -- (4.5,1) node[anchor= north] {};

   
\end{tikzpicture}


==> figures/plotsub2.tex <==



\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=1, transform shape]
  

    
  
%%% left
     \draw (0,-5) -- (0,-2) node[anchor=west] {};
      \draw (0,-2) -- (3,-2) node[anchor= west] {};
    \draw (0,-5) -- (3,-5) node[anchor= west] {};
       \draw (3,-5) -- (3,-2) node[anchor= west] {};
        \draw (0,-5) -- (3,-2) node[anchor= west] {};
  
 \node at (3,-5.3) {$(\frac{1}{k-1},0)$};  
    \node at (0.0,-5.3) {$(0,0)$};
    \node at (3.0,-1.7) {$(\frac{1}{k-1},\frac{1}{k-1})$};
   \node at (0.0,-1.7) {$(0, \frac{1}{k-1})$}; 
  \draw[black,fill=black] (0,-5) circle (.5ex);
%     \draw[black,fill=black] (1.5,-5) circle (.5ex);
     \draw[black,fill=black] (3,-5) circle (.5ex); 
  \draw[black,fill=black] (0,-2) circle (.5ex);
     \draw[black,fill=black] (3,-2) circle (.5ex);    

%%%right
      \draw (5,-5) -- (5,-2) node[anchor=west] {};
\draw (5,-2) -- (8,-2) node[anchor= west] {};     
 \draw (5,-5) -- (8,-5) node[anchor= west] {};
       \draw (8,-5) -- (8,-2) node[anchor= west] {};
        \draw (5,-2) -- (8,-5) node[anchor= west] {};


        \node at (8,-5.3) {$(\frac{1}{k-1},0)$};  
    \node at (5.0,-5.3) {$(0,0)$};
    \node at (8.0,-1.7) {$(\frac{1}{k-1},\frac{1}{k-1})$};
   \node at (5.0,-1.7) {$(0, \frac{1}{k-1})$}; 
  \draw[black,fill=black] (5,-5) circle (.5ex);


   \draw[black,fill=black] (8,-5) circle (.5ex); 
  \draw[black,fill=black] (5,-2) circle (.5ex);
     \draw[black,fill=black] (8,-2) circle (.5ex);    
     
\end{tikzpicture}



